Quark matter nucleation in neutron stars and astrophysical implications

A phase of strong interacting matter with deconfined quarks is expected in the core of massive neutron stars. We investigate the quark deconfinement phase transition in cold (T = 0) and hot beta-stable hadronic matter. Assuming a first order phase transition, we calculate and compare the nucleation rate and the nucleation time due to quantum and thermal nucleation mechanisms. We show that above a threshold value of the central pressure a pure hadronic star (HS) (i.e. a compact star with no fraction of deconfined quark matter) is metastable to the conversion to a quark star (QS) (i.e. a hybrid star or a strange star). This process liberates an enormous amount of energy, of the order of 10^{53}~erg, which causes a powerful neutrino burst, likely accompanied by intense gravitational waves emission, and possibly by a second delayed (with respect to the supernova explosion forming the HS) explosion which could be the energy source of a powerful gamma-ray burst (GRB). This stellar conversion process populates the QS branch of compact stars, thus one has in the Universe two coexisting families of compact stars: pure hadronic stars and quark stars. We introduce the concept of critical mass M_{cr} for cold HSs and proto-hadronic stars (PHSs), and the concept of limiting conversion temperature for PHSs. We show that PHSs with a mass M < M_{cr} could survive the early stages of their evolution without decaying to QSs. Finally, we discuss the possible evolutionary paths of proto-hadronic stars.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

